Compositional Generalization in Autoregressive Models via Logit Composition

Composing autoregressive models remains a core challenge in understanding how large language models can combine behaviors or skills learned across tasks. We introduce a new and principled composition strategy for autoregressive systems, inspired by composition methods developed for diffusion models. Under a factorized-conditionals assumption, we show that the resulting composition is projective: each component model preserves control over its own designated subspace of the output distribution avoiding interference between models. This property is further preserved under smooth reparameterizations of the output space, yielding a feature-space theorem. Finally, we show that composition preserves length-generalizing behavior when the factorization assumptions and component guarantees hold uniformly at the target length. These results provide a principled understanding of when model composition and merging succeed in autoregressive systems and identify conditions under which their interactions remain stable.

==> Figures/f1.tex <==
\begin{tikzpicture}[scale=0.5, transform shape]

% Style
\tikzset{
    box/.style = {
        draw=darkgray,
        rounded corners,
        minimum width=2.5cm,
        minimum height=1.5cm,
        line width=1pt
    },
    redbox/.style = {
        box,
        fill=red!20,
        pattern=north east lines,
        pattern color=red!70!black
    },
    bluebox/.style = {
        box,
        fill=blue!20,
        pattern=dots,
        pattern color=blue!70!black
    },
    greenbox/.style = {
        box,
        fill=green!20,
        pattern=crosshatch,
        pattern color=green!70!black
    },
    legendbox/.style = {
        draw=darkgray,
        rounded corners,
        minimum width=0.55cm,
        minimum height=0.35cm,
        line width=1pt
    }
}

% --- Row 1 ---
\node at (-2,0) {\Large $p_1$};
\node[redbox]  at (0,0) {};
\node[bluebox] at (3,0) {};
\node[bluebox] at (6,0) {};
\node[redbox]  at (9,0) {};
\node[redbox]  at (12,0) {};
\node[redbox]  at (15,0) {};
\node[redbox]  at (18,0) {};

% --- Row 2 ---
\node at (-2,-2.5) {\Large $p_2$};
\node[redbox]   at (0,-2.5) {};
\node[redbox]   at (3,-2.5) {};
\node[redbox]   at (6,-2.5) {};
\node[redbox]   at (9,-2.5) {};
\node[greenbox] at (12,-2.5) {};
\node[greenbox] at (15,-2.5) {};
\node[redbox]   at (18,-2.5) {};

% --- Row 3 ---
\node at (-2,-5) {\Large $\hat{p}$};
\node[redbox]    at (0,-5) {};
\node[bluebox]   at (3,-5) {};
\node[bluebox]   at (6,-5) {};
\node[redbox]    at (9,-5) {};
\node[greenbox]  at (12,-5) {};
\node[greenbox]  at (15,-5) {};
\node[redbox]    at (18,-5) {};

% --- Legend: top right, stacked vertically ---
\begin{scope}[shift={(19.8,0.8)}]
    \node[
        draw=darkgray,
        rounded corners=0.5pt,
        fill=red!20,
        pattern=north east lines,
        pattern color=red!70!black,
        minimum width=0.35cm,
        minimum height=0.35cm,
        inner sep=0pt,
        line width=0.3pt
    ] at (0,0) {};
    \node[anchor=west, font=\scriptsize] at (0.3,0) {$p_b$};

    \node[
        draw=darkgray,
        rounded corners=0.5pt,
        fill=blue!20,
        pattern=dots,
        pattern color=blue!70!black,
        minimum width=0.35cm,
        minimum height=0.35cm,
        inner sep=0pt,
        line width=0.3pt
    ] at (0,-0.45) {};
    \node[anchor=west, font=\scriptsize] at (0.3,-0.45) {$p_1$};

    \node[
        draw=darkgray,
        rounded corners=0.5pt,
        fill=green!20,
        pattern=crosshatch,
        pattern color=green!70!black,
        minimum width=0.35cm,
        minimum height=0.35cm,
        inner sep=0pt,
        line width=0.3pt
    ] at (0,-0.9) {};
    \node[anchor=west, font=\scriptsize] at (0.3,-0.9) {$p_2$};
\end{scope}
\end{tikzpicture}

==> Figures/trig_prob.tex <==
\[
\fbox{
\begin{minipage}{0.9\linewidth}
\begin{equation*}
\mathtt{Problem:\ Show\ that\ \frac{\sec\theta - \cos\theta}{\cot\theta + \tan\theta} = \sin^3\theta}
\end{equation*}
\begin{equation*}
\mathtt{Solution:}
\end{equation*}
\begin{align*}
\frac{\sec\theta - \cos\theta}{\cot\theta + \tan\theta}
&= \frac{\frac{1}{\cos\theta} - \cos\theta}{\frac{1}{\tan\theta} + \tan\theta} = \frac{\frac{1 - \cos^2\theta}{\cos\theta}}{\frac{1}{\tan\theta}+\tan \theta} = \textcolor{red}{\frac{\frac{\sin^2\theta}{\cos\theta}}{\frac{1}{\tan\theta}+\tan \theta}} = \frac{\frac{\sin^2\theta}{\cos\theta}}{\frac{1+\tan^2\theta}{\tan\theta}}\\
&=\frac{\sin^2\theta}{\cos\theta}\cdot{\frac{\tan\theta}{1+\tan^2\theta}}=\textcolor{blue}{\frac{\sin^2\theta}{\cos\theta}\cdot{\frac{\tan\theta}{\sec^2\theta}}} = \frac{\sin^2\theta}{\cos\theta}\cdot \frac{\sin\theta}{\cos\theta}\cdot \cos^2\theta\\& = \sin^3\theta.
\end{align*}
\end{minipage}
}
\]
